When Discovery Becomes a Storm: A ROS 2 Discovery Model for Wireless Robotic Networks

In Robot Operating System 2 (ROS 2), Data Distribution Service (DDS) participants must discover one another before exchanging data. In wireless environments, delayed or lost discovery messages cause reliability timers to expire, triggering retransmissions that intensify channel contention and further delay the delivery of discovery messages. This self-reinforcing feedback can escalate into a discovery storm. Existing models characterize discovery demand under fixed delivery conditions, but do not capture how shared-channel delay changes protocol state and generates further traffic. To address this issue, we present the first closed-loop analytical model of ROS 2 discovery that characterizes how delay-induced feedback amplifies retransmission overhead and leads to severe discovery storms. Our model represents channel contention as a shared service process, coupling message-delivery latency with receiver states and reliability timers. The model predicts both discovery completion time and per-class message counts. We validate the model through 1,350 experimental runs across 90 topology configurations. An open-loop airtime baseline captures only a fraction of the high-load completion time. The closed-loop model reproduces this rise and conservatively upper-bounds the observed high-load range. Guided by insights from the model, we further design a response-aware discovery policy that reduces mean discovery completion time by 25.3% to 39.7%.

==> figure/fig1.tex <==
\begin{tikzpicture}[
  font=\normalsize,
  host/.style={draw=black!70,line width=0.75pt,rounded corners=1.2pt,fill=black!2,minimum width=52mm,minimum height=52mm,inner sep=0pt},
  participant/.style={draw=black!55,line width=0.55pt,rounded corners=0.8pt,fill=white,minimum width=22mm,minimum height=34mm,inner sep=0pt},
  endpoint/.style={draw=black!45,line width=0.4pt,rounded corners=0.5pt,fill=black!5,minimum width=18.5mm,minimum height=4.6mm,inner xsep=1.5pt,inner ysep=0.8pt,font=\footnotesize},
  hosttitle/.style={font=\normalsize,anchor=north west},
  plabel/.style={font=\footnotesize,anchor=north west,align=left},
  annot/.style={font=\small,inner sep=1pt},
  dots/.style={font=\normalsize,inner sep=0pt}
]
  % Hosts 배치
  \node[host] (h1) at (0,-3mm) {};
  \node[host] (hN) at (59mm,-3mm) {};
  \node[dots] at ($(h1.east)!0.5!(hN.west)$) {$\cdots$};
  \node[hosttitle] at ($(h1.north west)+(2mm,-0.05mm)$) {Host $1$};
  \node[hosttitle] at ($(hN.north west)+(2mm,-0.05mm)$) {Host $N_H$};

  % Host 1: participant 1
  \begin{scope}[shift={($(h1.center)+(-13.5mm,2mm)$)}]
    \node[participant] (p11) at (0,0) {};
    \node[plabel] at ($(p11.north west)+(1mm,-0.6mm)$) {participant\\process $1$};
    \node[endpoint] (p11e1) at (0,4.65mm) {endpoint 1};
    \node[endpoint] (p11e2) at (0,-0.75mm) {endpoint 2};
    \node[font=\footnotesize] at (0,-5.45mm) {$\vdots$};
    \node[endpoint] (p11eN) at (0,-12.35mm) {endpoint $N_E$};
  \end{scope}

  % Host 1: participant N_P
  \begin{scope}[shift={($(h1.center)+(13.5mm,2mm)$)}]
    \node[participant] (p1P) at (0,0) {};
    \node[plabel] at ($(p1P.north west)+(1mm,-0.6mm)$) {participant\\process $N_P$};
    \node[endpoint] (p1Pe1) at (0,4.65mm) {endpoint 1};
    \node[endpoint] (p1Pe2) at (0,-0.75mm) {endpoint 2};
    \node[font=\footnotesize] at (0,-5.45mm) {$\vdots$};
    \node[endpoint] (p1PeN) at (0,-12.35mm) {endpoint $N_E$};
  \end{scope}
  \node[font=\small] at ($(p11.east)!0.5!(p1P.west)$) {$\cdots$};

  % Host N_H: participant 1
  \begin{scope}[shift={($(hN.center)+(-13.5mm,2mm)$)}]
    \node[participant] (pN1) at (0,0) {};
    \node[plabel] at ($(pN1.north west)+(1mm,-0.6mm)$) {participant\\process $1$};
    \node[endpoint] at (0,4.65mm) {endpoint 1};
    \node[endpoint] at (0,-0.75mm) {endpoint 2};
    \node[font=\footnotesize] at (0,-5.45mm) {$\vdots$};
    \node[endpoint] at (0,-12.35mm) {endpoint $N_E$};
  \end{scope}

  % Host N_H: participant N_P
  \begin{scope}[shift={($(hN.center)+(13.5mm,2mm)$)}]
    \node[participant] (pNP) at (0,0) {};
    \node[plabel] at ($(pNP.north west)+(1mm,-0.6mm)$) {participant\\process $N_P$};
    \node[endpoint] at (0,4.65mm) {endpoint 1};
    \node[endpoint] at (0,-0.75mm) {endpoint 2};
    \node[font=\footnotesize] at (0,-5.45mm) {$\vdots$};
    \node[endpoint] at (0,-12.35mm) {endpoint $N_E$};
  \end{scope}
  \node[font=\small] at ($(pN1.east)!0.5!(pNP.west)$) {$\cdots$};

  % Braces & Annotations
  \draw[decorate,decoration={brace,mirror,amplitude=2.5pt}]
    ($(p11.south west)+(0,-1.7mm)$) -- ($(p1P.south east)+(0,-1.7mm)$)
    node[midway,below=1.5mm,annot] {$N_P$ participant processes};
  \draw[decorate,decoration={brace,mirror,amplitude=2.5pt}]
    ($(pN1.south west)+(0,-1.7mm)$) -- ($(pNP.south east)+(0,-1.7mm)$)
    node[midway,below=1.5mm,annot] {$N_P$ participant processes};

  \draw[decorate,decoration={brace,mirror,amplitude=3pt}]
    ($(h1.south west)+(0,-3.4mm)$) -- ($(hN.south east)+(0,-3.4mm)$)
    node[midway,below=1.8mm,annot] {$N_H$ wireless hosts};
\end{tikzpicture}

